Identification of Influencing Factors on Self-reported Count Data with Multiple Potential Inflated Values

The Online Chauffeured Service Demand (OCSD) research is an exploratory market study of designated driver services in China. Researchers are interested in the influencing factors of chauffeured service adoption and usage and have collected relevant data using a self-reported questionnaire. As self-reported count measure data is typically inflated, there exist challenges to its validity, which may bias estimation and increase error in empirical research. Motivated by the analysis of self-reported data with multiple inflated values, we propose a novel approach to simultaneously achieve data-driven inflated value selection and identification of important influencing factors. In particular, the regularization technique is applied to the mixing proportions of inflated values and the regression parameters to obtain shrinkage estimates. We analyze the OCSD data with the proposed approach, deriving insights into the determinants impacting service demand. The proper interpretations and implications contribute to service promotion and related policy optimization. Extensive simulation studies and consistent asymptotic properties further establish the effectiveness of the proposed approach.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 1.38(0.65)   & 0.89(0.11) & 0.18(0.20) & 0.08(0.08) & 0.95(0.10) & 0.00(0.01) & 0.57(0.91)    \\
MIP           & 3.17(4.54)   & -\,-         & -\,-         & 0.10(0.07) & 0.99(0.05) & 0.12(0.09) & -\,-            \\
Heaping ZIP   & 3.49(0.52)   & -\,-         & -\,-         & 0.54(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.68(2.65)   & 0.10(0.06) & 0.00(0.02) & -\,-         & -\,-         & -\,-         & 10.50(2.74) \\
Poisson-LASSO & 3.95(0.78)   & 0.84(0.13) & 0.33(0.23) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.68(0.43)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.47(0.71)  \\
Poisson       & 12.38(27.50) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.84(0.26)   &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.18(0.11)    \\ \hline
              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.69(0.27)   & 0.97(0.05) & 0.16(0.20) & 0.04(0.03) & 1.00(0.00) & 0.00(0.01) & 0.12(0.09)    \\
MIP           & 1.46(0.48)   & -\,-         & -\,-         & 0.11(0.05) & 1.00(0.00) & 0.10(0.06) & -\,-            \\
Heaping ZIP   & 3.12(0.34)   & -\,-         & -\,-         & 0.54(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.57(0.29)   & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.43(2.50) \\
Poisson-LASSO & 3.32(0.80)   & 0.90(0.09) & 0.39(0.25) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.76(0.44)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.78(0.63)   \\
Poisson       & 14.92(39.91) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.55(0.18)   &-\,-        &-\,-  & 0.04(0.03) &-\,-        &-\,-  & 0.10(0.07)   \\ \hline
              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.43(0.18)   & 0.99(0.04) & 0.14(0.14) & 0.03(0.02) & 1.00(0.00) & 0.00(0.00) &  0.07(0.07)   \\
MIP           & 1.16(0.36)   & -\,-         & -\,-         & 0.11(0.04) & 1.00(0.00) & 0.07(0.03) & -\,-            \\
Heaping ZIP   & 3.12(0.27)   & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.62(0.28)   & 0.09(0.02) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.87(2.40) \\
Poisson-LASSO & 2.99(0.69)   & 0.92(0.08) & 0.36(0.26) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.76(0.23)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.79(0.39)   \\
Poisson       & 17.16(39.66) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.35(0.10)   &-\,-        &-\,-  & 0.02(0.02) &-\,-        &-\,-  & 0.07(0.05)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.29(0.09)   & 1.00(0.02) & 0.11(0.14) & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.05(0.04)    \\
MIP           & 0.97(0.30)   & -\,-         & -\,-         & 0.10(0.04) & 1.00(0.00) & 0.04(0.02) & -\,-            \\
Heaping ZIP   & -\,-           & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.62(0.19)   & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.84(1.60) \\
Poisson-LASSO & 2.61(0.55)   & 0.96(0.05) & 0.32(0.25) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.71(0.17)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.82(0.41)   \\
Poisson       & 16.46(25.27) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.25(0.07)   &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.05(0.03)   \\ \hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 2.15(0.60)  & 0.62(0.13) & 0.08(0.12) & 0.21(0.08) & 0.91(0.14) & 0.00(0.01) & 2.37(1.60)  \\
MIP           & 5.23(5.62)  & -\,-         & -\,-         & 0.31(0.08) & 0.95(0.10) & 0.13(0.09) & -\,-           \\
Heaping ZIP   & 3.87(0.44)  & -\,-         & -\,-         & 0.58(0.03) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.52(0.20)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 8.64(2.62) \\
Poisson-LASSO & 4.34(0.72)  & 0.51(0.21) & 0.17(0.20) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.55(0.47)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.44(1.12)  \\
Poisson       & 5.14(8.00)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 1.45(0.71)  &-\,-        &-\,-  & 0.12(0.08) &-\,-        &-\,-  & 1.00(0.52)   \\ \hline
              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 1.40(0.33)  & 0.76(0.12) & 0.08(0.13) & 0.12(0.08) & 0.99(0.03) & 0.00(0.01) &  1.02(0.77)  \\
MIP           & 2.70(1.07)  & -\,-         & -\,-         & 0.32(0.06) & 1.00(0.02) & 0.14(0.07) & -\,-           \\
Heaping ZIP   & 3.61(0.37)  & -\,-         & -\,-         & 0.57(0.02) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.58(0.19)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 9.05(2.37) \\
Poisson-LASSO & 3.94(0.73)  & 0.61(0.18) & 0.15(0.22) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.57(0.34)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.53(0.67) \\
Poisson       & 5.39(8.99)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.88(0.20)  &-\,-        &-\,-  & 0.08(0.05) &-\,-        &-\,-  & 0.65(0.39)  \\ \hline
              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.92(0.27)  & 0.84(0.10) & 0.04(0.10) & 0.08(0.05) & 1.00(0.00) & 0.00(0.00) & 0.63(0.54)  \\
MIP           & 2.54(1.04)  & -\,-         & -\,-         & 0.35(0.05) & 1.00(0.00) & 0.12(0.04) & -\,-           \\
Heaping ZIP   & 3.56(0.28)  & -\,-         & -\,-         & 0.57(0.02) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.62(0.21)  & 0.09(0.01) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 9.41(2.36) \\
Poisson-LASSO & 3.66(0.77)  & 0.67(0.16) & 0.18(0.21) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.57(0.26)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         &3.74(0.65)  \\
Poisson       & 5.73(15.70) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.60(0.16)  &-\,-        &-\,-  & 0.05(0.04) &-\,-        &-\,-  &  0.40(0.26) \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.59(0.17)  & 0.93(0.07) & 0.04(0.11) & 0.05(0.04) & 1.00(0.00) & 0.00(0.00) & 0.39(0.31)   \\
MIP           & 2.21(0.76)  & -\,-         & -\,-         & 0.35(0.05) & 1.00(0.00) & 0.09(0.03) & -\,-           \\
Heaping ZIP   & 3.56(0.15)  & -\,-         & -\,-         & 0.57(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.61(0.10)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 9.54(1.32) \\
Poisson-LASSO & 3.41(0.61)  & 0.70(0.12) & 0.14(0.18) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.45(0.17)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.76(0.30)  \\
Poisson       & 5.42(3.46)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.41(0.10)  &-\,-        &-\,-  & 0.04(0.03) &-\,-        &-\,-  &  0.30(0.23) \\ \hline

\end{tabular}
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 1.89(0.57)  & 0.63(0.13) & 0.05(0.10) & 0.16(0.09) & 1.00(0.00) & 0.00(0.01) & 1.16(1.20)   \\
MIP           & 3.93(5.64)  & -\,-         & -\,-         & 0.14(0.07) & 1.00(0.00) & 0.12(0.09) & -\,-           \\
Heaping ZIP   & 3.69(0.47)  & -\,-         & -\,-         & 0.76(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.43(0.27)  & 0.12(0.05) & 0.00(0.02) & -\,-         & -\,-         & -\,-         & 5.23(2.12) \\
Poisson-LASSO & 4.46(0.70)  & 0.48(0.21) & 0.12(0.18) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.70(0.29)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         &  1.76(0.52)  \\
Poisson       & 4.81(6.62)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 1.21(0.36)  &-\,-        &-\,-  & 0.08(0.06) &-\,-        &-\,-  & 0.48(0.29)   \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 1.22(0.32)  & 0.80(0.13) & 0.08(0.14) & 0.08(0.06) & 1.00(0.00) & 0.00(0.01) & 0.54(0.58)   \\
MIP           & 1.88(0.64)  & -\,-         & -\,-         & 0.16(0.05) & 1.00(0.00) & 0.13(0.07) & -\,-           \\
Heaping ZIP   & 3.58(0.35)  & -\,-         & -\,-         & 0.76(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.89(3.91)  & 0.11(0.04) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.54(1.52) \\
Poisson-LASSO & 4.07(0.78)  & 0.59(0.19) & 0.13(0.21) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.67(0.24)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 1.94(0.34)  \\
Poisson       & 4.98(4.83)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.77(0.21)  &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.30(0.19) \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.73(0.25)  & 0.90(0.10) & 0.07(0.11) & 0.04(0.03) & 1.00(0.00) & 0.00(0.00) & 0.27(0.27)   \\
MIP           & 1.58(0.49)  & -\,-         & -\,-         & 0.19(0.05) & 1.00(0.00) & 0.11(0.05) & -\,-           \\
Heaping ZIP   & 3.52(0.19)  & -\,-         & -\,-         & 0.75(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.57(0.21)  & 0.10(0.03) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.15(1.66) \\
Poisson-LASSO & 3.78(0.74)  & 0.65(0.16) & 0.15(0.19) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.58(0.21)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.11(0.34)  \\
Poisson       & 5.15(12.29) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.51(0.14)  &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.20(0.15)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.44(0.14)  & 0.98(0.04) & 0.05(0.10) & 0.03(0.02) & 1.00(0.00) & 0.00(0.00) &  0.15(0.12) \\
MIP           & 1.32(0.31)  & -\,-         & -\,-         & 0.18(0.03) & 1.00(0.00) & 0.08(0.03) & -\,-           \\
Heaping ZIP   & 3.42(0.15)  & -\,-         & -\,-         & 0.75(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.55(0.15)  & 0.10(0.02) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.01(0.95) \\
Poisson-LASSO & 3.67(0.61)  & 0.67(0.14) & 0.06(0.14) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.56(0.12)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.10(0.21)   \\
Poisson       & 4.60(1.84)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.36(0.09)  &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.13(0.09)   \\ \hline

\end{tabular}
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                \\
proposed      & 3.66(0.89)  & 0.40(0.18) & 0.06(0.12) & 0.28(0.15) & 1.00(0.03) & 0.02(0.05) & 5.70(3.22) \\
MIP           & 6.77(7.58)  & -\,-         & -\,-         & 0.08(0.04) & 1.00(0.03) & 0.05(0.10) & -\,-              \\
Heaping ZIP   & 4.83(0.43)  & -\,-         & -\,-         & 0.93(0.04) & -\,-         & -\,-         & -\,-              \\
NB-LASSO      & 5.46(0.19)  & 0.09(0.01) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.35(2.14)    \\
Poisson-LASSO & 5.07(0.66)  & 0.24(0.22) & 0.05(0.14) & -\,-         & -\,-         & -\,-         & -\,-              \\
NB            & 4.56(0.37)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.43(0.78)    \\
Poisson       & 5.09(8.33)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-              \\
Oracle        & 2.88(1.81)  &-\,-        &-\,-  & 0.07(0.05) &-\,-        &-\,-  & 0.86(0.27)     \\ \hline
              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 2.31(0.80)  & 0.58(0.16) & 0.07(0.13) & 0.12(0.11) & 1.00(0.00) & 0.01(0.04) & 2.43(3.20)   \\
MIP           & 2.76(1.85)  & -\,-         & -\,-         & 0.08(0.03) & 1.00(0.00) & 0.06(0.06) & -\,-              \\
Heaping ZIP   & 4.70(0.38)  & -\,-         & -\,-         & 0.92(0.03) & -\,-         & -\,-         & -\,-              \\
NB-LASSO      & 5.48(0.15)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.53(1.84)    \\
Poisson-LASSO & 4.97(0.70)  & 0.31(0.25) & 0.08(0.19) & -\,-         & -\,-         & -\,-         & -\,-              \\
NB            & 4.49(0.29)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         &3.76(0.73)     \\
Poisson       & 4.94(4.69)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-              \\
Oracle        & 1.35(0.44)  &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.58(0.32)     \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 1.47(0.59)  & 0.73(0.15) & 0.06(0.11) & 0.06(0.07) & 1.00(0.00) & 0.00(0.00) & 0.90(1.63)   \\
MIP           & 1.98(0.64)  & -\,-         & -\,-         & 0.10(0.03) & 1.00(0.00) & 0.07(0.04) & -\,-              \\
Heaping ZIP   & 4.58(0.37)  & -\,-         & -\,-         & 0.91(0.02) & -\,-         & -\,-         & -\,-              \\
NB-LASSO      & 5.49(0.15)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.74(1.50)    \\
Poisson-LASSO & 4.89(0.67)  & 0.38(0.23) & 0.06(0.14) & -\,-         & -\,-         & -\,-         & -\,-              \\
NB            & 4.40(0.22)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.87(0.43)     \\
Poisson       & 4.53(10.85) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-              \\
Oracle        & 0.85(0.26)  &-\,-        &-\,-  & 0.04(0.02) &-\,-        &-\,-  &  0.35(0.21)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.97(0.34)  & 0.83(0.11) & 0.04(0.09) & 0.03(0.03) & 1.00(0.00) & 0.00(0.00) & 0.35(0.21)     \\
MIP           & 1.57(0.47)  & -\,-         & -\,-         & 0.10(0.03) & 1.00(0.00) & 0.06(0.03) & -\,-              \\
Heaping ZIP   & 4.54(0.37)  & -\,-         & -\,-         & 0.91(0.01) & -\,-         & -\,-         & -\,-              \\
NB-LASSO      & 5.49(0.08)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.73(1.07)   \\
Poisson-LASSO & 4.80(0.59)  & 0.42(0.20) & 0.04(0.13) & -\,-         & -\,-         & -\,-         & -\,-              \\
NB            & 4.35(0.25)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 4.00(0.39)     \\
Poisson       & 4.31(2.56)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-              \\
Oracle        & 0.56(0.17)  &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.22(0.14)      \\ \hline
\end{tabular}}
\end{table}

%% Scenario6
\begin{table}[htbp]
\caption{   Simulation results under scenario 6 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\

proposed      & 1.78(0.63)    & 0.83(0.11) & 0.12(0.19) & 0.14(0.10) & 0.91(0.13) & 0.00(0.00) & 1.24(1.36)    \\
MIP           & 7.57(17.38)   & -\,-         & -\,-         & 0.21(0.10) & 0.98(0.07) & 0.17(0.12) & -\,-            \\
Heaping ZIP   & 3.60(0.59)    & -\,-         & -\,-         & 0.55(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.48(0.31)    & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.25(2.97) \\
Poisson-LASSO & 3.95(0.81)    & 0.81(0.14) & 0.36(0.24) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.90(0.39)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.65(0.66)  \\
Poisson       & 12.94(37.16)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 1.02(0.29)    &-\,-        &-\,-  & 0.07(0.04) &-\,-        &-\,-  & 0.41(0.23)  \\ \hline 
              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.93(0.37)    & 0.94(0.08) & 0.12(0.16) & 0.05(0.04) & 1.00(0.03) & 0.00(0.00) & 0.35(0.42)    \\
MIP           & 2.21(0.76)    & -\,-         & -\,-         & 0.22(0.07) & 1.00(0.02) & 0.15(0.07) & -\,-            \\
Heaping ZIP   & 3.50(0.40)    & -\,-         & -\,-         & 0.55(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.54(0.23)    & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.56(2.25) \\
Poisson-LASSO & 3.42(0.81)    & 0.89(0.10) & 0.40(0.26) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.85(0.48)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.88(0.93)  \\
Poisson       & 16.54(150.92) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.67(0.19)    &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.22(0.16)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.54(0.24)    & 0.99(0.03) & 0.12(0.14) & 0.04(0.03) & 1.00(0.00) & 0.00(0.00) & 0.18(0.17)    \\
MIP           & 1.79(0.58)    & -\,-         & -\,-         & 0.23(0.06) & 1.00(0.00) & 0.11(0.04) & -\,-            \\
Heaping ZIP   & 3.42(0.38)    & -\,-         & -\,-         & 0.55(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 8.28(17.05)   & 0.09(0.03) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.70(2.50) \\
Poisson-LASSO & 3.08(0.72)    & 0.91(0.09) & 0.39(0.24) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.77(0.29)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         &   3.80(0.50) \\
Poisson       & 16.10(33.96)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.46(0.13)    &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.16(0.10)    \\ \hline
              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.34(0.10)    & 0.99(0.02) & 0.08(0.11) & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.10(0.08)   \\
MIP           & 1.55(0.58)    & -\,-         & -\,-         & 0.22(0.06) & 1.00(0.00) & 0.08(0.03) & -\,-            \\
Heaping ZIP   & 3.69( NA)     & -\,-         & -\,-         & 0.56( NA)  & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.61(0.21)    & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 12.13(2.25) \\
Poisson-LASSO & 2.81(0.72)    & 0.94(0.07) & 0.36(0.27) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.77(0.15)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.95(0.29)   \\
Poisson       & 15.83(21.42)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.30(0.07)    &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.09(0.07)    \\ \hline
\end{tabular}}
\end{table}

%% Scenario7
\begin{table}[htbp]
\caption{   Simulation results under scenario 7 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\

proposed      & 1.81(0.58)   & 0.85(0.11) & -\,-         & 0.12(0.10) & 0.94(0.11) & 0.01(0.02) & 1.04(1.19)  \\
MIP           & 8.87(16.48)  & -\,-         & -\,-         & 0.22(0.11) & 0.97(0.08) & 0.16(0.10) & -\,-            \\
Heaping ZIP   & 3.66(0.50)   & -\,-         & -\,-         & 0.55(0.02) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.28(0.37)   & 0.06(0.00) & -\,-         & -\,-         & -\,-         & -\,-         & 11.38(3.71) \\
Poisson-LASSO & 4.08(0.81)   & 0.65(0.18) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.77(0.51)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.58(0.70)  \\
Poisson       & 15.82(42.98) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 1.35(0.38)   &-\,-        &-\,-  & 0.07(0.05) &-\,-        &-\,-  & 0.47(0.25)   \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.93(0.29)   & 0.97(0.06) & -\,-         & 0.05(0.04) & 1.00(0.02) & 0.00(0.01) & 0.32(0.28)   \\
MIP           & 2.29(1.09)   & -\,-         & -\,-         & 0.22(0.08) & 1.00(0.00) & 0.16(0.07) & -\,-            \\
Heaping ZIP   & 3.49(0.30)   & -\,-         & -\,-         & 0.55(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.29(0.47)   & 0.06(0.00) & -\,-         & -\,-         & -\,-         & -\,-         & 10.59(2.61) \\
Poisson-LASSO & 3.74(0.78)   & 0.75(0.14) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.66(0.38)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.65(0.72)  \\
Poisson       & 10.64(22.39) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.85(0.19)   &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.28(0.17)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.57(0.13)   & 0.99(0.02) & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.00(0.00) & 0.17(0.12)   \\
MIP           & 1.77(0.68)   & -\,-         & -\,-         & 0.23(0.07) & 1.00(0.00) & 0.11(0.05) & -\,-            \\
Heaping ZIP   & 3.41(0.28)   & -\,-         & -\,-         & 0.55(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.29(0.23)   & 0.06(0.00) & -\,-         & -\,-         & -\,-         & -\,-         & 11.16(2.37) \\
Poisson-LASSO & 3.50(0.70)   & 0.79(0.13) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.70(0.26)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.91(0.41)   \\
Poisson       & 11.76(21.69) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.55(0.11)   &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.17(0.12)   \\ \hline
              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.39(0.07)   & 1.00(0.00) & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.10(0.08)  \\
MIP           & 1.52(0.45)   & -\,-         & -\,-         & 0.22(0.06) & 1.00(0.00) & 0.07(0.02) & -\,-            \\
Heaping ZIP   & 3.32(0.09)   & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.29(0.18)   & 0.06(0.00) & -\,-         & -\,-         & -\,-         & -\,-         & 11.32(1.83)\\
Poisson-LASSO & 3.18(0.66)   & 0.86(0.09) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.67(0.16)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.91(0.29)   \\
Poisson       & 11.79(13.15) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.39(0.07)   &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.10(0.08)   \\ \hline
\end{tabular}}
\end{table}

%% Scenario8
\begin{table}[htbp]
\caption{   Simulation results under scenario 8 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\

proposed      & 1.40(0.37) & 0.83(0.11) & 0.12(0.16) & 0.12(0.11) & 1.00(0.00) & 0.01(0.02) & 0.73(0.95)     \\
MIP           & 1.98(0.77) & -\,-         & -\,-         & 0.15(0.07) & 1.00(0.00) & 0.10(0.07) & -\,-             \\
Heaping ZIP   & 1.66(0.33) & -\,-         & -\,-         & 1.75(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.44(0.22) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 22.32(6.68) \\
Poisson-LASSO & 3.77(0.84) & 0.53(0.22) & 0.13(0.17) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 1.54(0.34) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.41(0.94)   \\
Poisson       & 5.00(6.66) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 1.03(0.27) &-\,-        &-\,-  & 0.07(0.06) &-\,-        &-\,-  & 0.37(0.23)     \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.77(0.20) & 0.95(0.06) & 0.09(0.13) & 0.05(0.04) & 1.00(0.00) & 0.00(0.01) & 0.25(0.19)   \\
MIP           & 1.59(0.49) & -\,-         & -\,-         & 0.18(0.05) & 1.00(0.00) & 0.13(0.05) & -\,-             \\
Heaping ZIP   & 1.34(0.32) & -\,-         & -\,-         & 1.75(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.48(0.17) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 22.57(4.09) \\
Poisson-LASSO & 3.40(0.89) & 0.61(0.19) & 0.11(0.17) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 1.06(0.19) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.58(0.47)    \\
Poisson       & 5.21(4.34) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.62(0.15) &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.23(0.14)     \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.50(0.15) & 0.99(0.03) & 0.09(0.13) & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & 0.17(0.12)   \\
MIP           & 1.37(0.36) & -\,-         & -\,-         & 0.19(0.05) & 1.00(0.00) & 0.12(0.04) & -\,-             \\
Heaping ZIP   & 1.25(0.31) & -\,-         & -\,-         & 1.75(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.53(0.16) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 23.72(3.44) \\
Poisson-LASSO & 3.05(0.69) & 0.67(0.14) & 0.14(0.20) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 0.85(0.12) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.74(0.37)     \\
Poisson       & 5.13(5.48) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.44(0.11) &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.16(0.11)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.32(0.08) & 1.00(0.00) & 0.03(0.08) & 0.02(0.02) & 1.00(0.00) & 0.00(0.01) &  0.12(0.08)  \\
MIP           & 1.17(0.30) & -\,-         & -\,-         & 0.19(0.04) & 1.00(0.00) & 0.09(0.02) & -\,-             \\
Heaping ZIP   & 1.23(0.32) & -\,-         & -\,-         & 1.75(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.55(0.14) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 23.73(3.01) \\
Poisson-LASSO & 2.77(0.66) & 0.70(0.13) & 0.08(0.13) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 0.72(0.09) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.75(0.24)    \\
Poisson       & 4.87(7.56) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.31(0.07) &-\,-        &-\,-  & 0.02(0.02) &-\,-        &-\,-  & 0.12(0.07)   \\ \hline

\end{tabular}}
\end{table}

%% Scenario9
\begin{table}[htbp]
\caption{   Simulation results under scenario 9 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\

proposed      & 1.11(0.70)  & 0.86(0.16) & 0.23(0.22) & 0.07(0.07) & 0.96(0.10) & 0.00(0.02) & 0.36(0.71)  \\
MIP           & 1.44(4.58)  & -\,-         & -\,-         & 0.06(0.06) & 0.98(0.05) & 0.02(0.07) & -\,-           \\
Heaping ZIP   & 2.99(0.50)  & -\,-         & -\,-         & 0.54(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.53(0.35)  & 0.11(0.09) & 0.01(0.06) & -\,-         & -\,-         & -\,-         & 8.44(2.31) \\
Poisson-LASSO & 4.00(0.73)  & 0.60(0.17) & 0.12(0.17) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.39(0.47)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.43(0.79)  \\
Poisson       & 5.41(11.66) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.47(0.17)  &-\,-        &-\,-  & 0.04(0.02) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline
              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.43(0.23)  & 0.97(0.05) & 0.28(0.21) & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & 0.01(0.03)  \\
MIP           & 0.37(0.11)  & -\,-         & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & -\,-           \\
Heaping ZIP   & 2.74(0.37)  & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.72(1.21)  & 0.09(0.02) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 8.55(1.99) \\
Poisson-LASSO & 3.65(0.71)  & 0.66(0.16) & 0.10(0.17) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.34(0.33)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.54(0.55)  \\
Poisson       & 5.34(7.23)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.28(0.11)  &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.22(0.14)  & 0.99(0.03) & 0.18(0.19) & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.02)   \\
MIP           & 0.20(0.05)  & -\,-         & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.01) & -\,-           \\
Heaping ZIP   & 2.65(0.28)  & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.64(0.18)  & 0.09(0.01) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 8.26(1.82) \\
Poisson-LASSO & 3.44(0.67)  & 0.71(0.13) & 0.12(0.18) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.37(0.26)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.63(0.39) \\
Poisson       & 5.63(15.33) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.16(0.05)  &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.13(0.08)  & 1.00(0.02) & 0.13(0.15) & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.01)   \\
MIP           & 0.13(0.03)  & -\,-         & -\,-         & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-           \\
Heaping ZIP   & 2.57(0.18)  & -\,-         & -\,-         & 0.53(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.65(0.11)  & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 8.87(1.20) \\
Poisson-LASSO & 3.28(0.62)  & 0.73(0.12) & 0.04(0.10) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.33(0.15)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.62(0.28)  \\
Poisson       & 5.19(5.20)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.11(0.03)  &-\,-        &-\,-  & 0.01(0.01) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

\end{tabular}}
\end{table}

%% Scenario10
\begin{table}[htbp]
\caption{   Simulation results under scenario 10 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\

proposed      & 1.12(0.61)  & 0.83(0.17) & 0.15(0.19) & 0.06(0.04) & 1.00(0.00) & 0.00(0.01) &  0.18(0.44) \\
MIP           & 1.38(3.98)  & -\,-         & -\,-         & 0.06(0.05) & 1.00(0.00) & 0.02(0.07) & -\,-           \\
Heaping ZIP   & 3.31(0.43)  & -\,-         & -\,-         & 0.75(0.01) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 8.18(24.15) & 0.12(0.05) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.53(2.04) \\
Poisson-LASSO & 4.19(0.75)  & 0.56(0.19) & 0.12(0.19) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.54(0.33)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         &  2.22(0.44) \\
Poisson       & 5.06(11.77) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.53(0.19)  &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.00(0.00) \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.43(0.24)  & 0.97(0.06) & 0.21(0.17) & 0.03(0.02) & 1.00(0.00) & 0.00(0.00) & 0.01(0.04)  \\
MIP           & 0.39(0.10)  & -\,-         & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & -\,-           \\
Heaping ZIP   & 3.14(0.30)  & -\,-         & -\,-         & 0.75(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 7.52(20.15) & 0.11(0.04) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 5.93(1.52) \\
Poisson-LASSO & 3.91(0.75)  & 0.63(0.16) & 0.09(0.16) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.56(0.22)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.36(0.29)  \\
Poisson       & 4.84(7.00)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.28(0.09)  &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.22(0.10)  & 0.99(0.02) & 0.12(0.14) & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)   \\
MIP           & 0.23(0.05)  & -\,-         & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-           \\
Heaping ZIP   & 3.04(0.32)  & -\,-         & -\,-         & 0.74(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.56(0.22)  & 0.10(0.03) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.19(1.47) \\
Poisson-LASSO & 3.76(0.70)  & 0.66(0.15) & 0.07(0.13) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.50(0.13)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.37(0.19)   \\
Poisson       & 4.63(14.64) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.18(0.06)  &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.13(0.07)  & 1.00(0.01) & 0.07(0.12) & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)   \\
MIP           & 0.14(0.03)  & -\,-         & -\,-         & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-           \\
Heaping ZIP   & 2.98(0.15)  & -\,-         & -\,-         & 0.74(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.58(0.12)  & 0.10(0.02) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.32(0.78) \\
Poisson-LASSO & 3.50(0.61)  & 0.69(0.13) & 0.05(0.12) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 3.45(0.13)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.42(0.13)  \\
Poisson       & 4.76(2.68)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.11(0.03)  &-\,-        &-\,-  & 0.01(0.01) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

\end{tabular}}
\end{table}

%% Scenario11
\begin{table}[htbp]
\caption{   Simulation results under scenario 11 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 2.92(1.06) & 0.55(0.27) & 0.21(0.35) & 0.22(0.17) & 1.00(0.00) & 0.00(0.02) & 3.81(5.51) \\
MIP           & 2.94(4.51) & -\,-         & -\,-         & 0.07(0.04) & 1.00(0.00) & 0.01(0.05) & -\,-            \\
Heaping ZIP   & 4.65(0.42) & -\,-         & -\,-         & 0.92(0.04) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 5.45(0.11) & 0.10(0.03) & 0.00(0.02) & -\,-         & -\,-         & -\,-         & 5.87(1.44)  \\
Poisson-LASSO & 5.08(0.56) & 0.28(0.22) & 0.06(0.14) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 4.47(0.29) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 4.22(0.70)  \\
Poisson       & 4.83(3.85) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 1.29(0.72) &-\,-        &-\,-  & 0.05(0.03) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 1.08(0.52) & 0.88(0.15) & 0.49(0.45) & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & 0.05(0.09)    \\
MIP           & 1.06(2.43) & -\,-         & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.01(0.03) & -\,-            \\
Heaping ZIP   & 4.45(0.42) & -\,-         & -\,-         & 0.91(0.02) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 5.47(0.11) & 0.09(0.01) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.26(1.58)  \\
Poisson-LASSO & 4.91(0.70) & 0.35(0.24) & 0.08(0.17) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 4.41(0.33) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 4.41(0.54)  \\
Poisson       & 4.76(3.32) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.58(0.23) &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.90(0.59) & 0.83(0.16) & 0.08(0.15) & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & 0.43(2.84)  \\
MIP           & 0.40(0.13) & -\,-         & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.01) & -\,-            \\
Heaping ZIP   & 4.34(0.37) & -\,-         & -\,-         & 0.91(0.02) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 5.50(0.13) & 0.09(0.01) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.29(1.33) \\
Poisson-LASSO & 4.87(0.60) & 0.38(0.20) & 0.06(0.16) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 4.39(0.23) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         &  4.54(0.55) \\
Poisson       & 4.38(5.57) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.31(0.11) &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.48(0.36) & 0.92(0.10) & 0.07(0.13) & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.06(0.15)    \\
MIP           & 0.23(0.07) & -\,-         & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-            \\
Heaping ZIP   & 4.24(0.39) & -\,-         & -\,-         & 0.91(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 5.49(0.07) & 0.09(0.01) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 6.32(0.90) \\
Poisson-LASSO & 4.72(0.61) & 0.45(0.21) & 0.05(0.13) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 4.34(0.23) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 4.56(0.35)  \\
Poisson       & 4.26(1.21) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.19(0.06) &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

\end{tabular}}
\end{table}

%% Scenario12
\begin{table}[htbp]
\caption{   Simulation results under scenario 12 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 0.70(0.66)    & 0.96(0.08) & 0.29(0.22) & 0.06(0.06) & 0.97(0.09) & 0.00(0.01) & 0.24(0.88)   \\
MIP           & 1.54(9.19)    & -\,-         & -\,-         & 0.05(0.03) & 0.99(0.03) & 0.01(0.05) & -\,-            \\
Heaping ZIP   & 3.03(0.61)    & -\,-         & -\,-         & 0.54(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.46(0.25)    & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 14.31(3.56)   \\
Poisson-LASSO & 3.86(0.81)    & 0.81(0.13) & 0.29(0.23) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.69(0.51)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.72(0.80)   \\
Poisson       & 12.27(67.74)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.35(0.14)    &-\,-        &-\,-  & 0.04(0.02) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.30(0.29)    & 0.99(0.03) & 0.29(0.22) & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & 0.02(0.12)    \\
MIP           & 0.26(0.07)    & -\,-         & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & -\,-            \\
Heaping ZIP   & 2.89(0.47)    & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.58(0.26)    & 0.09(0.02) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 11.26(2.34) \\
Poisson-LASSO & 3.20(0.86)    & 0.91(0.09) & 0.29(0.22) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.72(0.43)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.65(0.60)   \\
Poisson       & 16.79(108.23) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.20(0.07)    &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.13(0.06)    & 1.00(0.01) & 0.23(0.18) & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)    \\
MIP           & 0.15(0.04)    & -\,-         & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-            \\
Heaping ZIP   & 2.85(0.33)    & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.56(0.34)    & 0.10(0.07) & 0.00(0.02) & -\,-         & -\,-         & -\,-         &  11.50(2.37) \\
Poisson-LASSO & 2.83(0.70)    & 0.94(0.07) & 0.32(0.26) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.58(0.24)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.67(0.38)   \\
Poisson       & 16.89(21.61)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.11(0.04)    &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.08(0.03)    & 1.00(0.00) & 0.19(0.16) & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)    \\
MIP           & 0.09(0.03)    & -\,-         & -\,-         & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-            \\
Heaping ZIP   & 2.70(0.40)    & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.63(0.18)    & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         &  11.57(1.48) \\
Poisson-LASSO & 2.55(0.64)    & 0.96(0.05) & 0.27(0.23) & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.78(0.18)    & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.90(0.31)  \\
Poisson       & 17.04(17.50)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.07(0.02)    &-\,-        &-\,-  & 0.01(0.01) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

\end{tabular}}
\end{table}

%% Scenario13
\begin{table}[htbp]
\caption{   Simulation results under scenario 13 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 0.60(0.35)   & 0.99(0.04) & -\,-         & 0.05(0.03) & 0.98(0.07) & 0.00(0.02) & 0.07(0.36)    \\
MIP           & 2.17(9.53)   & -\,-         & -\,-         & 0.05(0.04) & 0.99(0.05) & 0.01(0.06) & -\,-            \\
Heaping ZIP   & 3.01(0.60)   & -\,-         & -\,-         & 0.54(0.01) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.21(0.54)   & 0.08(0.10) & -\,-         & -\,-         & -\,-         & -\,-         & 10.28(3.15) \\
Poisson-LASSO & 4.01(0.74)   & 0.69(0.16) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.56(0.50)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.62(0.70) \\
Poisson       & 11.59(44.91) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.52(0.15)   &-\,-        &-\,-  & 0.04(0.03) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.27(0.07)   & 1.00(0.00) & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)    \\
MIP           & 0.28(0.08)   & -\,-         & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.00(0.01) & -\,-            \\
Heaping ZIP   & 2.95(0.37)   & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.34(0.85)   & 0.06(0.00) & -\,-         & -\,-         & -\,-         & -\,-         & 10.20(2.34) \\
Poisson-LASSO & 3.61(0.72)   & 0.77(0.14) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.64(0.44)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.66(0.58)  \\
Poisson       & 11.41(17.46) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.27(0.07)   &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.16(0.05)   & 1.00(0.00) & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)    \\
MIP           & 0.16(0.05)   & -\,-         & -\,-         & 0.02(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-            \\
Heaping ZIP   & 2.76(0.30)   & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.34(0.24)   & 0.07(0.03) & -\,-         & -\,-         & -\,-         & -\,-         & 10.84(1.83) \\
Poisson-LASSO & 3.19(0.68)   & 0.84(0.10) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.56(0.32)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.72(0.47)  \\
Poisson       & 13.50(20.27) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.16(0.05)   &-\,-        &-\,-  & 0.02(0.01) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.10(0.02)   & 1.00(0.00) & -\,-         & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & 0.00(0.00)    \\
MIP           & 0.10(0.03)   & -\,-         & -\,-         & 0.01(0.01) & 1.00(0.00) & 0.00(0.00) & -\,-            \\
Heaping ZIP   & 2.84(0.23)   & -\,-         & -\,-         & 0.54(0.00) & -\,-         & -\,-         & -\,-            \\
NB-LASSO      & 6.31(0.16)   & 0.07(0.03) & -\,-         & -\,-         & -\,-         & -\,-         & 10.84(1.49) \\
Poisson-LASSO & 2.97(0.62)   & 0.90(0.08) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
NB            & 3.64(0.12)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 3.83(0.21)  \\
Poisson       & 12.40(12.70) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-            \\
Oracle        & 0.10(0.02)   &-\,-        &-\,-  & 0.01(0.01) &-\,-        &-\,-  & 0.00(0.00)    \\ \hline

\end{tabular}}
\end{table}

%% Scenario14
\begin{table}[htbp]
\caption{   Simulation results under scenario 14 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 0.52(0.20) & 0.99(0.04) & 0.13(0.17) & 0.04(0.03) & 1.00(0.00) & 0.01(0.02) & 0.00(0.01)     \\
MIP           & 0.59(0.20) & -\,-         & -\,-         & 0.04(0.03) & 1.00(0.00) & 0.01(0.02) & -\,-             \\
Heaping ZIP   & 0.58(0.17) & -\,-         & -\,-         & 1.74(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.45(0.20) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 18.78(4.81) \\
Poisson-LASSO & 3.66(0.81) & 0.57(0.19) & 0.10(0.18) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 1.16(0.25) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 1.98(0.45)  \\
Poisson       & 4.82(7.37) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.43(0.15) &-\,-        &-\,-  & 0.04(0.03) &-\,-        &-\,-  & 0.00(0.00)     \\ \hline

              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.29(0.09) & 1.00(0.01) & 0.11(0.14) & 0.03(0.02) & 1.00(0.00) & 0.01(0.02) & 0.00(0.00)     \\
MIP           & 0.34(0.09) & -\,-         & -\,-         & 0.03(0.02) & 1.00(0.00) & 0.01(0.02) & -\,-             \\
Heaping ZIP   & 0.36(0.09) & -\,-         & -\,-         & 1.74(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.50(0.17) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 19.08(3.31) \\
Poisson-LASSO & 3.21(0.87) & 0.65(0.18) & 0.08(0.16) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 0.87(0.15) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.09(0.37)    \\
Poisson       & 4.80(4.35) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.27(0.08) &-\,-        &-\,-  & 0.03(0.02) &-\,-        &-\,-  & 0.00(0.00)     \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.17(0.05) & 1.00(0.00) & 0.08(0.13) & 0.02(0.02) & 1.00(0.00) & 0.01(0.01) & 0.00(0.00)     \\
MIP           & 0.20(0.05) & -\,-         & -\,-         & 0.02(0.02) & 1.00(0.00) & 0.01(0.01) & -\,-             \\
Heaping ZIP   & 0.23(0.06) & -\,-         & -\,-         & 1.74(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.53(0.16) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 19.58(3.14) \\
Poisson-LASSO & 2.96(0.67) & 0.68(0.14) & 0.06(0.11) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 0.75(0.09) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.10(0.27)    \\
Poisson       & 4.85(6.97) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.16(0.05) &-\,-        &-\,-  & 0.02(0.02) &-\,-        &-\,-  & 0.00(0.00)     \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.11(0.03) & 1.00(0.00) & 0.07(0.11) & 0.01(0.01) & 1.00(0.00) & 0.00(0.01) & 0.00(0.00)     \\
MIP           & 0.13(0.03) & -\,-         & -\,-         & 0.01(0.01) & 1.00(0.00) & 0.00(0.01) & -\,-             \\
Heaping ZIP   & 0.16(0.04) & -\,-         & -\,-         & 1.74(0.00) & -\,-         & -\,-         & -\,-             \\
NB-LASSO      & 5.55(0.12) & 0.09(0.00) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 19.89(2.28)  \\
Poisson-LASSO & 2.66(0.61) & 0.72(0.13) & 0.05(0.11) & -\,-         & -\,-         & -\,-         & -\,-             \\
NB            & 0.68(0.08) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 2.11(0.18)    \\
Poisson       & 4.90(5.65) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-             \\
Oracle        & 0.10(0.03) &-\,-        &-\,-  & 0.01(0.01) &-\,-        &-\,-  & 0.00(0.00)     \\ \hline

\end{tabular}}
\end{table}

%% Scenario15
\begin{table}[htbp]
\caption{   Simulation results under scenario 15 with different sample sizes. In each cell, mean(SD) based on 100 replicates.}
\setlength{\tabcolsep}{1.5pt}
\renewcommand\arraystretch{1}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccc}
\hline
Approach        & \multicolumn{1}{c}{RSSE:C}  & \multicolumn{1}{c}{TPR:C} & \multicolumn{1}{c}{FPR:C} & \multicolumn{1}{c}{ RSSE:I} & \multicolumn{1}{c}{TPR:I} & \multicolumn{1}{c}{FPR:I}  & \multicolumn{1}{c}{AE:D} \\ \hline
              & \multicolumn{7}{c}{$n =$ 500}                                                                 \\
proposed      & 0.28(0.10)   & 1.00(0.00) & 0.09(0.12) & 0.01(0.01) & -\,-         & 0.05(0.02) & 0.00(0.00)   \\
MIP           & 0.74(0.54)   & -\,-         & -\,-         & 0.00(0.01) & -\,-         & 0.03(0.03) & -\,-           \\
Heaping ZIP   & 0.34(0.09)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 5.86(19.51)  & 0.48(0.42) & 0.01(0.04) & -\,-         & -\,-         & -\,-         & 5.71(5.21) \\
Poisson-LASSO & 2.71(0.55)   & 0.81(0.11) & 0.06(0.11) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 0.32(0.09)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 0.00(0.00)   \\
Poisson       & 9.31(17.08)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.25(0.08)   &-\,-        &-\,-  & 0.00(0.00) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline
              & \multicolumn{7}{c}{$n =$1000}                                                                 \\
proposed      & 0.19(0.05)   & 1.00(0.00) & 0.10(0.14) & 0.01(0.01) & -\,-         & 0.03(0.01) & 0.00(0.00)   \\
MIP           & 0.51(0.49)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & 0.02(0.02) & -\,-           \\
Heaping ZIP   & 0.24(0.06)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 3.38(1.71)   & 0.61(0.40) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 4.26(5.05) \\
Poisson-LASSO & 2.37(0.56)   & 0.84(0.11) & 0.06(0.12) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 0.22(0.05)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 0.00(0.00)   \\
Poisson       & 9.70(8.55)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.17(0.05)   &-\,-        &-\,-  & 0.00(0.00) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 2000}                                                                \\
proposed      & 0.11(0.03)   & 1.00(0.00) & 0.04(0.09) & 0.01(0.00) & -\,-         & 0.02(0.01) & 0.00(0.00)   \\
MIP           & 0.30(0.38)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & 0.02(0.01) & -\,-           \\
Heaping ZIP   & 0.15(0.03)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 3.83(8.52)   & 0.69(0.37) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 3.14(4.61) \\
Poisson-LASSO & 2.15(0.41)   & 0.88(0.09) & 0.04(0.10) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 0.13(0.02)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 0.00(0.00)   \\
Poisson       & 10.11(16.40) & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.10(0.03)   &-\,-        &-\,-  & 0.00(0.00) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

              & \multicolumn{7}{c}{$n =$ 4000}                                                                \\
proposed      & 0.07(0.02)   & 1.00(0.00) & 0.02(0.07) & 0.01(0.00) & -\,-         & 0.02(0.01) & 0.00(0.00)   \\
MIP           & 0.21(0.35)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & 0.01(0.01) & -\,-           \\
Heaping ZIP   & 0.11(0.04)   & -\,-         & -\,-         & 0.00(0.00) & -\,-         & -\,-         & -\,-           \\
NB-LASSO      & 2.85(3.31)   & 0.81(0.33) & 0.00(0.00) & -\,-         & -\,-         & -\,-         & 2.21(3.97)\\
Poisson-LASSO & 1.95(0.36)   & 0.93(0.07) & 0.01(0.04) & -\,-         & -\,-         & -\,-         & -\,-           \\
NB            & 0.09(0.02)   & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & 0.00(0.00)   \\
Poisson       & 10.32(6.10)  & -\,-         & -\,-         & -\,-         & -\,-         & -\,-         & -\,-           \\
Oracle        & 0.07(0.02)   &-\,-        &-\,-  & 0.00(0.00) &-\,-        &-\,-  & 0.00(0.00)   \\ \hline

\end{tabular}
